Nonstationary stochastic resonance viewed through the lens of information theory

In biological systems, information is frequently transferred with Poisson like spike processes (shot noise) modulated in time by information-carrying signals. How then to quantify information transfer for the output for such nonstationary input signals of finite duration? Is there some minimal length of the input signal duration versus its strength? Can such signals be better detected when immersed in noise stemming from the surroundings by increasing the stochastic intensity? These are some basic questions which we attempt to address within an analytical theory based on the Kullback-Leibler information concept applied to random processes.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

